On Error Decoding of Locally Repairable and Partial MDS Codes

We consider error decoding of locally repairable codes (LRC) and partial MDS (PMDS) codes through interleaved decoding. For a specific class of LRCs we investigate the success probability of interleaved decoding. For PMDS codes we show that there is a wide range of parameters for which interleaved decoding can increase their decoding radius beyond the minimum distance with the probability of successful decoding approaching $1$, when the code length goes to infinity.

==> graphicServers.tex <==
\def\x{0.5}%0.05\columnwidth} % define a scaling factor

\begin{tikzpicture}

% Servers
% First local group of servers
\node (S1) at (0,0) [draw,thick,minimum width=\x*1cm,minimum height=\x*5cm,] {};
\node (S2)  [right=\x*0.3cm of S1, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};
\node (S3)  [right=\x*0.3cm of S2, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};
\node (S4)  [right=\x*0.3cm of S3, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};

% Second local group of servers

\node (S5)  [right=\x*0.7cm of S4, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};
\node (S6)  [right=\x*0.3cm of S5, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};
\node (S7)  [right=\x*0.3cm of S6, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};
\node (S8)  [right=\x*0.3cm of S7, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};

% Third local group of servers

\node (S9)  [right=\x*0.7cm of S8, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};
\node (S10)  [right=\x*0.3cm of S9, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};
\node (S11)  [right=\x*0.3cm of S10, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};
\node (S12)  [right=\x*0.3cm of S11, draw,thick,minimum width=\x*1cm,minimum height=\x*5cm] {};

% Local group separators

\draw[dotted,thick] (\x*4.9, \x*3) -- (\x*4.9,-\x*2.7);
\draw[dotted,thick] (\x*10.8, \x*3) -- (\x*10.8,-\x*2.7);

% LRC codewords

\foreach \i in {1,...,12}{
  \node (C\i) at ($(S\i)+(0,\x*2)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.5cm,rounded corners=1pt] {};
  \node (C\i) at ($(S\i)+(0,\x*1.4)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.5cm,rounded corners=1pt] {};
  \node (C\i) at ($(S\i)+(0,\x*0.8)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.5cm,rounded corners=1pt] {};
  \node (C\i) at ($(S\i)+(0,\x*0.2)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.5cm,rounded corners=1pt] {};
  \node (C\i) at ($(S\i)+(0,\x*-0.4)$) [minimum width=\x*0.7cm,minimum height=\x*0.5cm,rounded corners=1pt] {$\vdots$};
  \node (C\i) at ($(S\i)+(0,\x*-1.4)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.5cm,rounded corners=1pt] {};
  \node (C\i) at ($(S\i)+(0,\x*-2)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.5cm,rounded corners=1pt] {};

}

% Codeword indicator

\draw[dashed, rounded corners = 1pt, blue, thick] ($(S1)+(-\x*.7,\x*2.4)$) rectangle ($(S12)+(\x*.7,\x*1.6)$);

% Codeword label

\node[anchor = south east] (L1) at ($(S12)+(\x*1,\x*4)$) {\footnotesize LRC codeword};
\path (L1) edge[bend left, ->]  ($(S12)+(\x*.7,\x*2.4)$) ;

\draw [decorate,decoration={brace,amplitude=5pt}]  ($(S1)+(-\x*1,-\x*2.4)$) -- ($(S1)+(-\x*1,\x*2.4)$) node [black,midway,xshift=-0.4cm,rotate=90] {\footnotesize $\ell$ independent codewords};

% Draw lightning bolts for errors

\draw[thick,->,red] ($(S2)+(0,\x*2)$) -- ($(S2)+(-\x*0.3,-\x*0.4)$) -- ($(S2)+ (\x*0.3,\x*0.4)$) -- ($(S2)+(0,-\x*2)$);
\draw[thick,->,red] ($(S4)+(0,\x*2)$) -- ($(S4)+(-\x*0.3,-\x*0.4)$) -- ($(S4)+ (\x*0.3,\x*0.4)$) -- ($(S4)+(0,-\x*2)$);
\draw[thick,->,red] ($(S7)+(0,\x*2)$) -- ($(S7)+(-\x*0.3,-\x*0.4)$) -- ($(S7)+ (\x*0.3,\x*0.4)$) -- ($(S7)+(0,-\x*2)$);
\draw[thick,->,red] ($(S12)+(0,\x*2)$) -- ($(S12)+(-\x*0.3,-\x*0.4)$) -- ($(S12)+ (\x*0.3,\x*0.4)$) -- ($(S12)+(0,-\x*2)$);

% Label for servers

\node at ($(S6)+(\x*0.6,\x*4.2)$) {Servers};
\node at ($(S2)+(\x*0.6,\x*3.2)$) {Local group $1$};
\node at ($(S6)+(\x*0.6,\x*3.2)$) {Local group $2$};
\node at ($(S10)+(\x*0.6,\x*3.2)$) {Local group $3$};

% Label and arrows for errors

\node (El) at ($(S6)+(\x*0.6,-\x*4.2)$) {\color{red} Burst Errors};
\path ($(El.north west)+(\x*0,\x*-0.2)$) edge[bend left=5, ->]  ($(S2)+(\x*0.1,-\x*2.6)$) ;
\path ($(El.north)+ (-\x*0.5,0)$) edge[bend left=5, ->]  ($(S4)+(\x*0.1,-\x*2.6)$) ;
\path ($(El.north) + (\x*0.5,0)$) edge[bend right=5, ->]  ($(S7)+(-\x*0,-\x*2.6)$) ;
\path ($(El.north east)+(\x*0,\x*-0.2)$) edge[bend right=5, ->]  ($(S12)+(-\x*0.1,-\x*2.6)$) ;



\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

